Cubic Mass Relation in $\rm SU(3)\times U(1)$ Electroweak Theory

In the 331 model, lepton number may be explicitly broken by trilinear scalar self couplings. This leads to neutrino masses proportional to the cube of the corresponding charged lepton mass, with consequences for solar neutrinos and for hot dark matter.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------------------
-- postscript figures follow
------------------------------------

%!---------------- figure 1 -------------------
%!
%%Title: /tmp/xfig-fig001656
%%Creator: fig2dev
%%CreationDate: Fri Aug 13 14:17:27 1993
%%For: krastev@trajan (Plamen Krastev)
%%Pages: 1
%%BoundingBox: 47 175 564 617
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
25.500000 625.000000 translate 0.360 -0.360 scale
1.000 setlinewidth
% Ellipse
newpath 264 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 534 274 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 539 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 1019 269 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 1019 269 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 259 274 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 259 274 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 264 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 264 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 1019 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 1294 269 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 1019 269 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 259 274 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 1019 1029 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 1145 72 moveto 1172 95 lineto  stroke
% Rotated Ellipse
gsave
1160 85 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 1171 72 moveto 1147 96 lineto  stroke
% Polyline
newpath 1145 72 moveto 1172 95 lineto  stroke
% Rotated Ellipse
gsave
1160 845 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 1145 832 moveto 1172 855 lineto  stroke
% Polyline
newpath 1171 72 moveto 1147 96 lineto  stroke
% Rotated Ellipse
gsave
1160 845 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Rotated Ellipse
gsave
1160 85 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 1171 832 moveto 1147 856 lineto  stroke
/Times-Roman findfont 24.000 scalefont setfont
519 314 moveto
1 -1 scale
(h) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
524 319 moveto
1 -1 scale
(  1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
244 314 moveto
1 -1 scale
(h) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
249 319 moveto
1 -1 scale
(  1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
739 1249 moveto
1 -1 scale
(Fig. 1.) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 385 77 moveto 412 100 lineto  stroke
/Times-Roman findfont 24.000 scalefont setfont
389 924 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
409 934 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 389 264 moveto 409 284 lineto  stroke
% Polyline
newpath 411 77 moveto 387 101 lineto  stroke
% Polyline
newpath 1145 832 moveto 1172 855 lineto  stroke
% Polyline
newpath 414 1019 moveto 394 1039 lineto  stroke
% Polyline
newpath 1171 832 moveto 1147 856 lineto  stroke
% Polyline
newpath 1174 259 moveto 1154 279 lineto  stroke
/Times-Roman findfont 24.000 scalefont setfont
739 1249 moveto
1 -1 scale
(Fig. 1.) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1144 804 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1159 819 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1174 804 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1134 44 moveto
1 -1 scale
(< ) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1154 44 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1169 59 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1184 44 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
364 64 moveto
1 -1 scale
(< H ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
429 64 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
404 54 moveto
1 -1 scale
(13) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 409 264 moveto 389 284 lineto  stroke
/Times-Roman findfont 24.000 scalefont setfont
439 809 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
414 799 moveto
1 -1 scale
(13) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
269 144 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
289 134 moveto
1 -1 scale
(32) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1024 154 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1044 144 moveto
1 -1 scale
(23) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1259 149 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
% Rotated Ellipse
gsave
400 90 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 411 77 moveto 387 101 lineto  stroke
% Polyline
newpath 385 77 moveto 412 100 lineto  stroke
% Rotated Ellipse
gsave
400 90 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 416 832 moveto 392 856 lineto  stroke
% Polyline
newpath 394 1019 moveto 414 1039 lineto  stroke
% Polyline
newpath 390 832 moveto 417 855 lineto  stroke
% Polyline
newpath 1154 259 moveto 1174 279 lineto  stroke
/Times-Roman findfont 24.000 scalefont setfont
529 924 moveto
1 -1 scale
(3) gsave  0.000 rotate show grestore 1 -1 scale
3.000 setlinewidth
% Polyline
newpath 294 184 moveto 283 198 lineto  stroke
newpath 302.546 182.835 moveto 283.000 198.000 lineto 293.110 175.421 lineto
stroke
% Polyline
newpath 489 174 moveto 509 194 lineto  stroke
newpath 496.272 172.787 moveto 509.000 194.000 lineto 487.787 181.272 lineto
stroke
2.000 setlinewidth
	[25.000000] 0 setdash
newpath 396.500 276.315 137.519 -179.035 -0.965 arc
stroke
	[] 0 setdash
/Times-Roman findfont 24.000 scalefont setfont
1124 804 moveto
1 -1 scale
(< ) gsave  0.000 rotate show grestore 1 -1 scale
3.000 setlinewidth
% Polyline
newpath 1054 179 moveto 1043 193 lineto  stroke
newpath 1062.546 177.835 moveto 1043.000 193.000 lineto 1053.110 170.421 lineto
stroke
% Polyline
newpath 1249 169 moveto 1269 189 lineto  stroke
newpath 1256.272 167.787 moveto 1269.000 189.000 lineto 1247.787 176.272 lineto
stroke
2.000 setlinewidth
	[25.000000] 0 setdash
newpath 1156.500 271.315 137.519 -179.035 -0.965 arc
stroke
	[] 0 setdash
/Times-Roman findfont 24.000 scalefont setfont
374 809 moveto
1 -1 scale
(< H ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1149 319 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
1169 334 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
919 304 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
934 319 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1349 304 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
1364 319 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
384 319 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
404 334 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
154 304 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
169 319 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
589 304 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
604 319 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
384 164 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
404 174 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
154 1059 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
169 1074 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
589 1059 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
604 1074 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
389 1069 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
409 1084 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
3.000 setlinewidth
% Polyline
newpath 1054 939 moveto 1043 953 lineto  stroke
newpath 1062.546 937.835 moveto 1043.000 953.000 lineto 1053.110 930.421 lineto
stroke
% Polyline
newpath 1249 929 moveto 1269 949 lineto  stroke
newpath 1256.272 927.787 moveto 1269.000 949.000 lineto 1247.787 936.272 lineto
stroke
/Times-Roman findfont 24.000 scalefont setfont
1279 164 moveto
1 -1 scale
(3) gsave  0.000 rotate show grestore 1 -1 scale
2.000 setlinewidth
% Polyline
newpath 1169 1019 moveto 1149 1039 lineto  stroke
/Symbol findfont 24.000 scalefont setfont
914 1059 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
929 1074 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1349 1059 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
1364 1074 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1144 1069 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 24.000 scalefont setfont
1164 1084 moveto
1 -1 scale
(l) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1164 934 moveto
1 -1 scale
( 2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1149 924 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1164 174 moveto
1 -1 scale
( 2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1149 164 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
	[25.000000] 0 setdash
newpath 1156.500 1031.315 137.519 -179.035 -0.965 arc
stroke
	[] 0 setdash
	[25.000000] 0 setdash
newpath 1156.500 1031.315 137.519 -179.035 -0.965 arc
stroke
	[] 0 setdash
1.000 setlinewidth
% Ellipse
newpath 404 894 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
/Times-Roman findfont 24.000 scalefont setfont
494 144 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 404 894 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
/Times-Roman findfont 24.000 scalefont setfont
514 134 moveto
1 -1 scale
(21) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 399 139 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
3.000 setlinewidth
% Polyline
newpath 299 939 moveto 288 953 lineto  stroke
newpath 307.546 937.835 moveto 288.000 953.000 lineto 298.110 930.421 lineto
stroke
1.000 setlinewidth
% Ellipse
newpath 399 139 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
3.000 setlinewidth
% Polyline
newpath 494 929 moveto 514 949 lineto  stroke
newpath 501.272 927.787 moveto 514.000 949.000 lineto 492.787 936.272 lineto
stroke
1.000 setlinewidth
% Ellipse
newpath 1159 134 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
2.000 setlinewidth
	[25.000000] 0 setdash
newpath 401.500 1031.315 137.519 -179.035 -0.965 arc
stroke
	[] 0 setdash
1.000 setlinewidth
% Ellipse
newpath 1159 134 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
2.000 setlinewidth
% Rotated Ellipse
gsave
405 845 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
% Polyline
newpath 416 832 moveto 392 856 lineto  stroke
% Polyline
newpath 390 832 moveto 417 855 lineto  stroke
% Rotated Ellipse
gsave
405 845 translate
 2.005 rotate
newpath 0 0 18 18 0 360 DrawEllipse stroke
grestore
1.000 setlinewidth
% Ellipse
newpath 1159 894 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
/Symbol findfont 24.000 scalefont setfont
509 909 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 1294 1029 5 5 0 360 DrawEllipse gsave  0.200 setgray fill grestore
stroke
% Ellipse
newpath 1159 894 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 1149 1019 moveto 1169 1039 lineto  stroke
1.000 setlinewidth
% Ellipse
newpath 1294 1029 5 5 0 360 DrawEllipse gsave  0.200 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 404 864 moveto 404 894 lineto  stroke
1.000 setlinewidth
newpath 606.000 1032.000 moveto 594.000 1029.000 lineto 606.000 1026.000 lineto
stroke
% Polyline
newpath 594 1029 moveto 654 1029 lineto  stroke
% Polyline
newpath 434 1029 moveto 484 1029 lineto  stroke
newpath 472.000 1026.000 moveto 484.000 1029.000 lineto 472.000 1032.000 lineto
stroke
% Polyline
newpath 139 1029 moveto 184 1029 lineto  stroke
newpath 172.000 1026.000 moveto 184.000 1029.000 lineto 172.000 1032.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 404 864 moveto 404 894 lineto  stroke
% Polyline
newpath 399 109 moveto 399 139 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 429 274 moveto 479 274 lineto  stroke
newpath 467.000 271.000 moveto 479.000 274.000 lineto 467.000 277.000 lineto
stroke
% Polyline
newpath 134 274 moveto 179 274 lineto  stroke
newpath 167.000 271.000 moveto 179.000 274.000 lineto 167.000 277.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 399 109 moveto 399 139 lineto  stroke
% Polyline
newpath 1159 104 moveto 1159 134 lineto  stroke
1.000 setlinewidth
newpath 1361.000 272.000 moveto 1349.000 269.000 lineto 1361.000 266.000 lineto
stroke
% Polyline
newpath 1349 269 moveto 1409 269 lineto  stroke
% Polyline
newpath 1189 269 moveto 1239 269 lineto  stroke
newpath 1227.000 266.000 moveto 1239.000 269.000 lineto 1227.000 272.000 lineto
stroke
% Polyline
newpath 894 269 moveto 939 269 lineto  stroke
newpath 927.000 266.000 moveto 939.000 269.000 lineto 927.000 272.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 1159 104 moveto 1159 134 lineto  stroke
% Polyline
newpath 1159 864 moveto 1159 894 lineto  stroke
1.000 setlinewidth
newpath 1361.000 1032.000 moveto 1349.000 1029.000 lineto 1361.000 1026.000
lineto stroke
% Polyline
newpath 1349 1029 moveto 1409 1029 lineto  stroke
% Polyline
newpath 894 1029 moveto 939 1029 lineto  stroke
newpath 927.000 1026.000 moveto 939.000 1029.000 lineto 927.000 1032.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 1159 864 moveto 1159 894 lineto  stroke
% Polyline
newpath 304 1029 moveto 344 1029 lineto  stroke
newpath 324.000 1023.000 moveto 344.000 1029.000 lineto 324.000 1035.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 139 1029 moveto 184 1029 lineto  stroke
newpath 164.000 1023.000 moveto 184.000 1029.000 lineto 164.000 1035.000 lineto
stroke
% Polyline
newpath 434 1029 moveto 484 1029 lineto  stroke
newpath 464.000 1023.000 moveto 484.000 1029.000 lineto 464.000 1035.000 lineto
stroke
newpath 614.000 1035.000 moveto 594.000 1029.000 lineto 614.000 1023.000 lineto
stroke
% Polyline
newpath 594 1029 moveto 654 1029 lineto  stroke
% Polyline
newpath 894 1029 moveto 939 1029 lineto  stroke
newpath 919.000 1023.000 moveto 939.000 1029.000 lineto 919.000 1035.000 lineto
stroke
newpath 1369.000 1035.000 moveto 1349.000 1029.000 lineto 1369.000 1023.000
lineto stroke
% Polyline
newpath 1349 1029 moveto 1409 1029 lineto  stroke
% Polyline
newpath 894 269 moveto 939 269 lineto  stroke
newpath 919.000 263.000 moveto 939.000 269.000 lineto 919.000 275.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 1059 269 moveto 1104 269 lineto  stroke
newpath 1084.000 263.000 moveto 1104.000 269.000 lineto 1084.000 275.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 1189 269 moveto 1239 269 lineto  stroke
newpath 1219.000 263.000 moveto 1239.000 269.000 lineto 1219.000 275.000 lineto
stroke
newpath 1369.000 275.000 moveto 1349.000 269.000 lineto 1369.000 263.000 lineto
stroke
% Polyline
newpath 1349 269 moveto 1409 269 lineto  stroke
% Polyline
newpath 134 274 moveto 179 274 lineto  stroke
newpath 159.000 268.000 moveto 179.000 274.000 lineto 159.000 280.000 lineto
stroke
% Polyline
newpath 429 274 moveto 479 274 lineto  stroke
newpath 459.000 268.000 moveto 479.000 274.000 lineto 459.000 280.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 299 274 moveto 334 274 lineto  stroke
newpath 314.000 268.000 moveto 334.000 274.000 lineto 314.000 280.000 lineto
stroke
1.000 setlinewidth
newpath 604.000 280.000 moveto 584.000 274.000 lineto 604.000 268.000 lineto
stroke
% Polyline
newpath 584 274 moveto 644 274 lineto  stroke
2.000 setlinewidth
% Polyline
newpath 831 1029 moveto 1496 1029 lineto  stroke
% Polyline
newpath 59 1029 moveto 724 1029 lineto  stroke
% Polyline
newpath 64 274 moveto 712 274 lineto  stroke
% Polyline
newpath 831 269 moveto 1459 269 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 1189 1029 moveto 1239 1029 lineto  stroke
newpath 1227.000 1026.000 moveto 1239.000 1029.000 lineto 1227.000 1032.000
lineto stroke
2.000 setlinewidth
% Polyline
newpath 1054 1029 moveto 1089 1029 lineto  stroke
newpath 1069.000 1023.000 moveto 1089.000 1029.000 lineto 1069.000 1035.000
lineto stroke
1.000 setlinewidth
% Polyline
newpath 1189 1029 moveto 1239 1029 lineto  stroke
newpath 1219.000 1023.000 moveto 1239.000 1029.000 lineto 1219.000 1035.000
lineto stroke
/Times-Roman findfont 24.000 scalefont setfont
1014 304 moveto
1 -1 scale
(h ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1029 314 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1284 304 moveto
1 -1 scale
(h ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
259 1064 moveto
1 -1 scale
(h ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
269 1074 moveto
1 -1 scale
( 2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
529 1064 moveto
1 -1 scale
(h ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
544 1074 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
389 444 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
1154 444 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
1149 1199 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
399 1219 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
259 914 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
274 929 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1264 894 moveto
1 -1 scale
( 12) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
1034 899 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1299 314 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1009 1064 moveto
1 -1 scale
(h) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1024 1074 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1284 1069 moveto
1 -1 scale
(h ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1249 904 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1299 1079 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
1049 909 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
%!---------------- figure 2a ------------------
%!
%%Title: /tmp/xfig-fig020693
%%Creator: fig2dev
%%CreationDate: Sun Aug 15 19:59:46 1993
%%For: krastev@augustus (Plamen Krastev)
%%Pages: 1
%%BoundingBox: 132 255 480 537
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
105.000000 571.000000 translate 0.540 -0.540 scale
/Symbol findfont 30.000 scalefont setfont
364 284 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 30.000 scalefont setfont
379 279 moveto
1 -1 scale
(3) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 30.000 scalefont setfont
374 129 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 30.000 scalefont setfont
389 124 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
399 334 moveto
1 -1 scale
(Y) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
419 319 moveto
1 -1 scale
(--) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
664 444 moveto
1 -1 scale
(e) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
679 439 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
664 299 moveto
1 -1 scale
(e) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
679 294 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
2.000 setlinewidth
% Ellipse
newpath 267 187 17 17 0 360 DrawEllipse stroke
1.000 setlinewidth
	[10.000000] 0 setdash
% Ellipse
newpath 344 369 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Ellipse
newpath 479 364 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Ellipse
newpath 344 189 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Ellipse
newpath 344 514 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Ellipse
newpath 344 74 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Ellipse
newpath 284 189 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
% Polyline
newpath 479 364 moveto 479 364 lineto  stroke
2.000 setlinewidth
% Polyline
newpath 74 74 moveto 654 74 lineto  stroke
1.000 setlinewidth
	[10.000000] 0 setdash
% Polyline
newpath 339 189 moveto 284 189 lineto  stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 254 174 moveto 279 199 lineto  stroke
% Polyline
newpath 279 174 moveto 254 199 lineto  stroke
% Polyline
newpath 74 514 moveto 654 514 lineto  stroke
% Polyline
newpath 344 144 moveto 344 124 lineto  stroke
newpath 340.000 140.000 moveto 344.000 124.000 lineto 348.000 140.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 384 369 moveto 389 374 lineto  stroke
newpath 380.515 359.858 moveto 389.000 374.000 lineto 374.858 365.515 lineto
stroke
% Polyline
newpath 348 439 moveto 339 434 lineto  stroke
newpath 351.044 445.267 moveto 339.000 434.000 lineto 354.929 438.274 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 544 339 moveto 579 324 lineto  stroke
newpath 562.718 326.626 moveto 579.000 324.000 lineto 565.869 333.979 lineto
stroke
% Polyline
newpath 479 364 moveto 644 299 lineto  stroke
% Polyline
newpath 539 389 moveto 574 404 lineto  stroke
newpath 560.869 394.021 moveto 574.000 404.000 lineto 557.718 401.374 lineto
stroke
% Polyline
newpath 479 364 moveto 644 434 lineto  stroke
% Polyline
newpath 344 279 moveto 344 289 lineto  stroke
newpath 348.000 273.000 moveto 344.000 289.000 lineto 340.000 273.000 lineto
stroke
1.000 setlinewidth
	[10.000000] 0 setdash
% Polyline
newpath 344 74 moveto 344 369 lineto  stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 149 74 moveto 199 74 lineto  stroke
newpath 183.000 70.000 moveto 199.000 74.000 lineto 183.000 78.000 lineto
stroke
% Polyline
newpath 154 514 moveto 199 514 lineto  stroke
newpath 183.000 510.000 moveto 199.000 514.000 lineto 183.000 518.000 lineto
stroke
% Polyline
newpath 444 74 moveto 509 74 lineto  stroke
newpath 493.000 70.000 moveto 509.000 74.000 lineto 493.000 78.000 lineto
stroke
% Polyline
newpath 444 514 moveto 509 514 lineto  stroke
newpath 493.000 510.000 moveto 509.000 514.000 lineto 493.000 518.000 lineto
stroke
1.000 setlinewidth
% Interpolated spline
newpath 344 369 moveto
	352.114 378.711 354.614 383.711 354 389 curveto
	352.571 401.316 328.903 405.030 329 419 curveto
	329.115 435.491 359.000 437.395 359 454 curveto
	359.000 470.605 330.697 474.252 329 489 curveto
	328.222 495.761 331.472 502.011 342 514 curveto
 stroke
% Interpolated spline
newpath 344 371 moveto
	356.965 364.048 362.715 361.298 367 360 curveto
	368.585 359.520 372.082 358.361 374 359 curveto
	377.835 360.278 381.533 366.892 384 369 curveto
	386.373 371.028 390.709 376.765 395 377 curveto
	405.174 377.558 413.010 360.656 423 361 curveto
	431.935 361.308 437.996 376.761 447 377 curveto
	454.347 377.195 461.097 373.195 474 361 curveto
 stroke
/Times-Roman findfont 24.000 scalefont setfont
319 584 moveto
1 -1 scale
(Fig.2a.) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
49 519 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
49 79 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
664 519 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
379 464 moveto
1 -1 scale
(W) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
229 194 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
409 449 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
664 79 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
369 199 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
389 209 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
199 214 moveto
1 -1 scale
(13) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 30.000 scalefont setfont
154 194 moveto
1 -1 scale
(< H ) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
%!---------------- figure 2b ------------------
%!
%%Title: /tmp/xfig-fig020693
%%Creator: fig2dev
%%CreationDate: Sun Aug 15 19:45:46 1993
%%For: krastev@augustus (Plamen Krastev)
%%Pages: 1
%%BoundingBox: 149 242 463 549
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
87.000000 561.000000 translate 0.540 -0.540 scale
2.000 setlinewidth
% Polyline
newpath 139 34 moveto 654 34 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 369 414 moveto 349 434 lineto  stroke
% Polyline
newpath 349 414 moveto 369 434 lineto  stroke
% Ellipse
newpath 359 424 15 15 0 360 DrawEllipse stroke
/Times-Roman findfont 24.000 scalefont setfont
669 339 moveto
1 -1 scale
(e) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
669 194 moveto
1 -1 scale
(e) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
684 329 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
419 479 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
684 184 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
419 384 moveto
1 -1 scale
(f) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
434 379 moveto
1 -1 scale
(3) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
439 129 moveto
1 -1 scale
(W) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
434 469 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 404 334 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 404 424 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 404 189 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 405 35 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
/Times-Roman findfont 24.000 scalefont setfont
469 114 moveto
1 -1 scale
(-) gsave  0.000 rotate show grestore 1 -1 scale
	[10.000000] 0 setdash
% Polyline
newpath 404 334 moveto 404 424 lineto  stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
newpath 374 424 moveto 404 424 lineto  stroke
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
newpath 404 424 moveto 404 504 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 404 389 moveto 404 374 lineto  stroke
	[] 0 setdash
newpath 400.000 390.000 moveto 404.000 374.000 lineto 408.000 390.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 404 459 moveto 404 474 lineto  stroke
	[] 0 setdash
newpath 408.000 458.000 moveto 404.000 474.000 lineto 400.000 458.000 lineto
stroke
% Polyline
newpath 409 124 moveto 394 134 lineto  stroke
newpath 409.532 128.453 moveto 394.000 134.000 lineto 405.094 121.797 lineto
stroke
% Ellipse
newpath 404 504 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
2.000 setlinewidth
% Polyline
newpath 404 189 moveto 654 189 lineto  stroke
newpath 400.000 270.000 moveto 404.000 254.000 lineto 408.000 270.000 lineto
stroke
% Polyline
newpath 404 254 moveto 404 304 lineto  stroke
% Polyline
newpath 404 334 moveto 654 334 lineto  stroke
% Polyline
newpath 479 334 moveto 554 334 lineto  stroke
newpath 538.000 330.000 moveto 554.000 334.000 lineto 538.000 338.000 lineto
stroke
% Polyline
newpath 509 504 moveto 554 504 lineto  stroke
newpath 538.000 500.000 moveto 554.000 504.000 lineto 538.000 508.000 lineto
stroke
% Polyline
newpath 139 504 moveto 654 504 lineto  stroke
% Polyline
newpath 234 504 moveto 269 504 lineto  stroke
newpath 253.000 500.000 moveto 269.000 504.000 lineto 253.000 508.000 lineto
stroke
% Polyline
newpath 229 34 moveto 269 34 lineto  stroke
newpath 253.000 30.000 moveto 269.000 34.000 lineto 253.000 38.000 lineto
stroke
% Polyline
newpath 509 34 moveto 554 34 lineto  stroke
newpath 538.000 30.000 moveto 554.000 34.000 lineto 538.000 38.000 lineto
stroke
% Polyline
newpath 404 189 moveto 404 329 lineto  stroke
% Polyline
newpath 494 189 moveto 554 189 lineto  stroke
newpath 538.000 185.000 moveto 554.000 189.000 lineto 538.000 193.000 lineto
stroke
1.000 setlinewidth
% Interpolated spline
newpath 404 34 moveto
	419.304 41.078 424.304 46.078 424 54 curveto
	423.339 71.214 388.886 67.634 389 84 curveto
	389.096 97.864 417.739 93.971 419 109 curveto
	420.489 126.741 388.338 126.760 389 144 curveto
	389.610 159.867 419.000 157.500 419 174 curveto
	419.000 180.187 415.250 183.937 404 189 curveto
 stroke
/Times-Roman findfont 24.000 scalefont setfont
379 589 moveto
1 -1 scale
(Fig.2b.) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
669 39 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
319 429 moveto
1 -1 scale
(>) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
289 439 moveto
1 -1 scale
(13 ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
269 429 moveto
1 -1 scale
(H ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
249 429 moveto
1 -1 scale
(<) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
669 509 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
429 274 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
419 429 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
439 439 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
114 509 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
114 39 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
